FogROS2: An Adaptive Platform for Cloud and Fog Robotics Using ROS 2

Mobility, power, and price points often dictate that robots do not have sufficient computing power on board to run contemporary robot algorithms at desired rates. Cloud computing providers such as AWS, GCP, and Azure offer immense computing power and increasingly low latency on demand, but tapping into that power from a robot is non-trivial. We present FogROS2, an open-source platform to facilitate cloud and fog robotics that is included in the Robot Operating System 2 (ROS 2) distribution. FogROS2 is distinct from its predecessor FogROS1 in 9 ways, including lower latency, overhead, and startup times; improved usability, and additional automation, such as region and computer type selection. Additionally, FogROS2 gains performance, timing, and additional improvements associated with ROS 2. In common robot applications, FogROS2 reduces SLAM latency by 50 %, reduces grasp planning time from 14 s to 1.2 s, and speeds up motion planning 45x. When compared to FogROS1, FogROS2 reduces network utilization by up to 3.8x, improves startup time by 63 %, and network round-trip latency by 97 % for images using video compression. The source code, examples, and documentation for FogROS2 are available at https://github.com/BerkeleyAutomation/FogROS2, and is available through the official ROS 2 repository at https://index.ros.org/p/fogros2/.

==> image/image_transport.tex <==
%
%
%
%
%
\begin{tikzpicture}[node distance=6pt,>=stealth',font=\footnotesize,
   rosblock/.style={draw, rectangle, rounded corners, text width=38pt, align=center, inner sep=0, inner ysep=4pt}]
   
\node [inner sep=0pt] (robot label) { Robot };
\node [inner sep=0pt, right=3.4in of robot label.north west, anchor=north east, xshift=-7.5pt] (cloud label) {Cloud Instance};
   
\node [rosblock, fill=yellow, text width=40pt, minimum height=32pt, below=2pt of robot label.south west, anchor=north west] (camera node) {Camera \\ Node};
\node [rosblock, fill=yellow, text width=40pt, minimum height=32pt, right=3.4in of camera node.north west, anchor=north east, xshift=-7.5pt] (cv node) {Image Processor \\ Node};

\path [thick, ->, color=black] (camera node) edge node [align=center] (img topic) { \scriptsize \texttt{/camera} \\ (image topic)} (cv node);

\node [inner sep=0pt, below=26pt of camera node.south west, anchor=north west] (robot label 2) {Robot};
\node [rosblock, fill=yellow, text width=40pt, minimum height=42pt, below=2pt of robot label 2.south west, anchor=north west] (camera node 2) { Camera \\ Node };

\node [inner sep=0pt, right=3.4in of robot label 2.north west, anchor=north east, xshift=-7.5pt] (cloud label 2) { Cloud Instance };
\node [rosblock, fill=yellow, text width=40pt, minimum height=42pt, right=3.4in of camera node 2.north west, anchor=north east, xshift=-7.5pt] (cv node 2) {Image Processor \\ Node };

%

\node [rosblock, text width=42pt, right=6pt of camera node 2.south east, anchor=south west, fill=yellow, minimum height=42pt] (h264 pub) {};
\node [inner sep=0, below=3pt of h264 pub.north, anchor=north, text width=42pt, align=center] {\scriptsize H.264 Enc \\[-2pt] Node};
\node [rosblock, text width=32pt, above=4pt of h264 pub.south, anchor=south, fill=green] { \scriptsize H.264 \\[-2pt] encoder};

%


\node [rosblock, text width=42pt, left=6pt of cv node 2.south west, anchor=south east, fill=yellow, minimum height=42pt] (h264 sub) {};
\node [inner sep=0, below=3pt of h264 sub.north, anchor=north, text width=42pt, align=center] {\scriptsize H.264 Dec \\[-2pt] Node };
\node [rosblock, text width=32pt, above=4pt of h264 sub.south, anchor=south, fill=green] { \scriptsize H.264 \\[-2pt] decoder };



\path [thick, ->, color=black] (camera node 2) edge coordinate (c2e) (h264 pub);
\path [thick, ->, color=blue] (h264 pub) edge node [align=center, color=black] (vid topic) { \scriptsize \texttt{/camera/h264} \\ (video topic) } (h264 sub);
\path [thick, ->, color=black] (h264 sub) edge coordinate (d2c) (cv node 2);

\node [inner sep=0, below=28pt of c2e, align=center] (camimg1) { \scriptsize \texttt{/camera/src} \\ (remapped) };
\path [color=black, densely dotted] (camimg1) edge (c2e);

\node [inner sep=0, below=28pt of d2c, align=center] (camimg2) { \scriptsize \texttt{/camera} \\ (image topic) };
\path [color=black, densely dotted] (camimg2) edge (d2c);

\node [below=13pt of img topic, inner sep=1pt] (subcaption a) {\scriptsize (a) Before Image Transport Plugin };
\node [below=32pt of vid topic, inner sep=0pt] (subcaption b){\scriptsize (b) After Image Transport Plugin };


%
%

%

%

%
%


%
%
%

%
%
%
%
%
%
%

%
%
%
%
%
%
%

%
%
%
%
%
%

%
%
%
%
%
%

\begin{pgfonlayer}{background}

  \node [fit=(cloud label)(cv node)(cv node -| h264 sub.west),inner sep=0,draw=none,fill=none,xshift=-2pt,inner sep=4pt] (vpc) {};
  \node [fit=(cloud label 2)(h264 sub),inner sep=0,draw=none,fill=none,xshift=-2pt,inner sep=4pt] (vpc2) {};

  %
  \path [draw]
      ([shift=(210:8pt)]vpc.210)
      to [bend left=80]
      ([shift=(160:8pt)]vpc.160)
      to [bend left=80]
      ([shift=(140:12pt)]vpc.140)
      to [bend left=60]
      ([shift=(110:6pt)]vpc.110)
      to [bend left=60]
      ([shift=(70:8pt)]vpc.70)
      to [bend left=60]
      ([shift=(50:8pt)]vpc.50)
      to [bend left=60]
      ([shift=(0:8pt)]vpc.0)
      to [bend left=60]
      ([shift=(320:8pt)]vpc.320)
      to [bend left=60]
      ([shift=(290:6pt)]vpc.290)
      to [bend left=60]
      ([shift=(260:8pt)]vpc.260)
      to [bend left=60]
      ([shift=(240:8pt)]vpc.240)
      to [bend left=60]
      cycle;
      
    \path [draw, fill=white]
      ([shift=(210:8pt)]vpc2.210)
      to [bend left=80]
      ([shift=(160:8pt)]vpc2.160)
      to [bend left=80]
      ([shift=(140:12pt)]vpc2.140)
      to [bend left=60]
      ([shift=(110:6pt)]vpc2.110)
      to [bend left=60]
      ([shift=(70:8pt)]vpc2.70)
      to [bend left=60]
      ([shift=(50:8pt)]vpc2.50)
      to [bend left=60]
      ([shift=(0:8pt)]vpc2.0)
      to [bend left=60]
      ([shift=(320:8pt)]vpc2.320)
      to [bend left=60]
      ([shift=(290:6pt)]vpc2.290)
      to [bend left=60]
      ([shift=(260:8pt)]vpc2.260)
      to [bend left=60]
      ([shift=(240:8pt)]vpc2.240)
      to [bend left=60]
      cycle;
      
   \node [fit=(subcaption a), fill=white, inner sep=0pt, rounded corners] {};
      
   \node [fit=(robot label 2)(h264 pub),draw=black,rounded corners,fill=blue!30] {};
   \node [fit=(cloud label 2)(h264 sub),draw=black,rounded corners,fill=blue!30] (cloud box 2){};

   \node [fit=(robot label)(camera node)(camera node -| h264 pub.east),draw=black,rounded corners,fill=blue!30] {};
   \node [fit=(cloud label)(cv node)(cv node -| h264 sub.west),draw=black,rounded corners,fill=blue!30] (cloud box) {};
   %
  
%
%
%
%

\end{pgfonlayer}

\end{tikzpicture}

%
%
%
%
%

%

%
%
%

%

==> image/launch_sequence_3.tex <==
%
%
%
%
%
\begin{tikzpicture}[node distance=6pt,>=stealth',font=\footnotesize,
   rosblock/.style={draw, rectangle, rounded corners, align=center, inner sep=3pt},
   roslabel/.style={inner sep=0pt, xshift=3.2pt},
   rosseq/.style={circle, inner sep=1pt, fill=white, draw=black, xshift=-2pt, yshift=-2pt, font=\scriptsize}]

\newcommand{\sep}{3pt}

%

%
%

\node[rosblock, text width=102pt, align=left, inner sep=4pt, minimum height=90pt, xshift=-1pt, fill=blue!30] (robot) {};
\node[roslabel, below=3.2pt of robot.north west, anchor=north west] { Robot };

\node[rosblock, text width=122pt, align=left, inner sep=4pt, minimum height=90pt, fill=blue!30, right=3.39 in of robot.north west, anchor=north east] (cloud) {};
\node[roslabel, below=3.2pt of cloud.north west, anchor=north west] { Kubernetes on Cloud Provider };

\draw let \p1 = (cloud.north west), \p2 = (cloud.south east) in
 node[rosblock, below=12pt of cloud.north west, anchor=north west, text width=(\x2 - \x1 -28), align=left, xshift=18pt, inner sep=3pt, fill=blue!20!cyan, minimum height=(\y1 - \y2 - 12pt - 3.2pt)] (vm) {};
\node [roslabel, below=3.2pt of vm.north west, anchor=north west] { Container };
 
\draw let \p1 = (vm.north west), \p2 = (vm.south east) in
 node[rosblock, text width=(\y1 - \y2 + 3pt - 3*3.2pt), above=3pt of vm.south west, anchor=north west, xshift=-14.2pt, yshift= -3pt,  rotate=90, fill=green] (vpn) {VPN };
 
%
%
%

\draw %
 node[rosblock, right=3.2pt of vpn.south east, anchor=north east, text width=30, fill=green, rotate=90, xshift=-12pt, yshift=-3pt] (dds) { DDS };
\node [rosblock, right=3.pt of dds.south east, anchor=north west, text width=80pt, minimum height=37pt, fill=green] (wksp) { }; 
\node [roslabel, below=3.2pt of wksp.north west, anchor=north west] { Workspace };


%
%
 
%
%
\draw let \p1 = (wksp.north west), \p2 = (wksp.south east) in node [rosblock, below=12pt of wksp.north west, anchor=north west, fill=yellow, xshift=3.2pt, minimum height=(\y1 - \y2 - 12pt - 0.2pt - 3.2pt), text width = 32.5pt] (node1) { \scriptsize Node \\[-2pt] C };
\draw let \p1 = (wksp.north west), \p2 = (wksp.south east) in node [rosblock, below=12pt of wksp.north east, anchor=north east, fill=yellow, xshift=-3.2pt, minimum height=(\y1 - \y2 - 12pt - 0.2pt - 3.2pt), text width = 32.5pt] (node2) { \scriptsize Node\\[-2pt] D };
 
 \node [rosblock, right=3.pt of dds.south east, anchor=north west, text width=95.5pt, minimum height=20pt, fill=yellow, yshift=-40pt, xshift=-15pt] (ros dep) { ROS + dependencies}; 


%

\draw let \p1 = (vm.north west), \p2 = (vm.south east) in
 node[rosblock, text width=(\y1 - \y2 + 3pt - 3*3.2pt), above=3pt of vm.south west, anchor=north west, xshift=-38pt, yshift= -3pt,  rotate=90, fill=green] (vpn) {VPN };
\draw %
 node[rosblock, right=4pt of vpn.south east, anchor=north east, text width=32, fill=green, rotate=90, xshift=-11.5pt, yshift=30pt] (dds2) { DDS };
 \node [rosblock, right=-14.pt of dds2.south west, anchor=north east, text width=68pt, minimum height=37pt, fill=blue!20!cyan, yshift =38pt] (wksp2) { }; 
 \node [roslabel, below=3.2pt of wksp2.north west, anchor=north west] { Workspace };
 
 \node [rosblock, right=3.pt of dds2.south east, anchor=north west, text width=82pt, minimum height=22pt, fill=yellow, yshift=-41pt, xshift=-91pt] (ros dep2) { ROS + dependencies};
 
 
\draw let \p1 = (wksp2.north west), \p2 = (wksp2.south east) in node [rosblock, below=12pt of wksp2.north west, anchor=north west, fill=yellow, xshift=3.2pt, minimum height=(\y1 - \y2 - 12pt - 0.2pt - 3.2pt)] (robot node1) { \scriptsize Node \\[-2pt] A };

\draw let \p1 = (wksp2.north west), \p2 = (wksp2.south east) in node [rosblock, below=12pt of wksp2.north west, anchor=north west, fill=yellow, xshift=(3.2pt + 16pt), minimum height=(\y1 - \y2 - 12pt - 0.2pt - 3.2pt)] (robot node2) { \scriptsize Node \\[-2pt] B };
 
\draw let \p1 = (wksp2.north west), \p2 = (wksp2.south east) in node [rosblock, below=12pt of wksp2.north west, anchor=north west, fill=yellow!80, xshift=(3.2pt + 32pt), minimum height=(\y1 - \y2 - 12pt - 0.2pt - 3.2pt)] { \scriptsize \color{gray} Node \\[-2pt] \color{gray} C };
\draw let \p1 = (wksp2.north west), \p2 = (wksp2.south east) in node [rosblock, below=12pt of wksp2.north east, anchor=north east, fill=yellow!80, xshift=-3.2pt, minimum height=(\y1 - \y2 - 12pt - 0.2pt - 3.2pt)] { \scriptsize \color{gray} Node \\[-2pt] \color{gray} D };

%
%
 
%

%
%


%
%
 
%
%

%
%
 
%
%
  
%
%

%
%
%
%


\node [rosseq, right=0pt of vm.north east, anchor=center] { 3 }; %
\node [rosseq, right=0pt of ros dep.north east, anchor=center] { 4 }; %
\node [rosseq, right=0pt of vpn.south east, anchor=center] { 5 }; %
\node [rosseq, right=0pt of vpn.south east, anchor=center, xshift=23pt] { 5 };
\node [rosseq, right=0pt of wksp.north east, anchor=center] { 6 }; %
\node [rosseq, right=0pt of dds.south east, anchor=center] { 7 }; %
\node [rosseq, right=0pt of dds2.south east, anchor=center] { 7 }; %
%
%
\node [rosseq, right=0pt of node1.north east, anchor=center] { \tiny 11 };
\node [rosseq, right=0pt of node2.north east, anchor=center] { \tiny 11 };
\node [rosseq, right=0pt of robot node1.north west, xshift=4pt, anchor=center] { \tiny 12 };
\node [rosseq, right=0pt of robot node2.north west, xshift=4pt, anchor=center] { \tiny 12 };

%

%
%

%

%
%


%
%

%
%
%
%
%

%
%
%
%
%
%
%

%
%
%
%
%
%

\begin{pgfonlayer}{background}

%
%
  
%
%
%
%


  
  %
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\end{pgfonlayer}

\end{tikzpicture}

%
%
%
%
%

%

%
%
%

%

==> image/vpc_overview_6.tex <==
%
%
%
%
%
\begin{tikzpicture}[node distance=6pt,>=stealth',font=\footnotesize,
   rosblock/.style={draw, rectangle, rounded corners, minimum height=24pt,
   text width=64pt, align=center, inner sep=0}, 
   rosseq/.style={circle, inner sep=0.5pt, fill=white, draw, very thin, xshift = -2.5pt, yshift = 0.5pt, minimum size=0.005cm, font=\scriptsize}]

\node [rosblock, text width=48pt, minimum height=20pt, fill=cyan] (fogros2) { FogROS2 \\ Launcher};
\node [rosblock, below=8pt of fogros2.south east, anchor=south east, text width=61pt, minimum height=12pt, fill=green, rotate=90] (wg robot) { wireguard };
\node [rosseq, right=0pt of wg robot.south east, anchor=center,  yshift = -2pt] { (c) };

\node [rosblock, left=4pt of wg robot.north east, anchor=south east, text width=24pt, minimum height=10pt, fill=green, rotate=90, xshift = -2pt] (h264 robot) { \tiny H.264 };
\node [rosseq, right=0pt of h264 robot.south east, anchor=center] { (a) };

\node [rosblock, left=4pt of h264 robot.north east, anchor=north east, fill=yellow, text width=40pt] (camera node) { Camera \\ Node };
\node [rosblock, below=10pt of camera node.south west, anchor=north west, fill=yellow!90, text width=54pt] (robot control node) { Robot Control \\ Node };

\node [rosblock, left=82pt of fogros2,  text width=34pt, minimum height=20pt, fill=cyan, right=30 pt of fogros2.east] (api server) { K8s API \\ Server };

\node [above=6pt of api server.north, align=center, anchor=south, inner sep=0] (kubernetes) { \scriptsize Kubernetes \\ \scriptsize Control Plane };
\node [rosseq, right=0pt of kubernetes.north east, anchor=center,  xshift = 4pt, yshift = 1pt] { (b) };

\node [rosblock, right=36pt of wg robot.south west, anchor=north west, text width=61pt, minimum height=20pt, fill=green, rotate=90] (wg cloud) { wireguard \\ load balancer };
\node [rosseq, right=0pt of wg cloud.south east, anchor=center] { (c) };

%
\node [rosblock, right=22pt of api server.north east, anchor=north west, text width=26pt, minimum height=10pt, fill=green, yshift=4pt, rotate=90] (codec cloud) { \tiny H.264 }; 
\node [rosseq, right=0pt of codec cloud.south east, anchor=center] { (a) };
\node [rosblock, right=44pt of codec cloud.east, anchor=north east, fill=yellow, text width=30pt] (slam node) { SLAM \\ Node };
\node [rosseq, right=0pt of slam node.north east, anchor=center] { (d) };

\node [rosblock, below=4pt of slam node.south west, align=center, fill=yellow, text width=60pt, xshift= 11pt] (grasp node) { Grasp Planner \\ Node };
\node [rosseq, right=0pt of grasp node.north east, anchor=center] { (f) };

\node [inner sep=0, above=30pt of grasp node.north, anchor=south, text width=64pt, align=center] (vm1) { Virtual Machine 1 \\[-4pt] \tiny (GPU) };

%
\node [rosblock, right=28pt of wg cloud.south, anchor=north west, fill=yellow, text width=60pt, yshift=4pt] (planner node) { Motion Planner \\ Node }; 
\node [rosseq, right=0pt of planner node.north east, anchor=center] { (e) };

\node [rosblock, right=28pt of wg cloud.south west, anchor=north west, fill=yellow, text width=60pt, yshift=8pt] (foxglove node) { Foxglove }; 
\node [rosseq, right=0pt of foxglove node.north east, anchor=center] { (g) };
\node [inner sep=0, above=1pt of planner node.north, anchor=south, text width=64pt, align=center] (vm2) { Virtual Machine 2 \\[-4pt] \tiny (multicore CPU) };


%
\draw [thick,color=black] (camera node) -- (h264 robot);
\draw [very thick,densely dotted,color=blue] (h264 robot) -- (h264 robot -| wg robot.north);
\draw [thick,color=black] (robot control node) -- (robot control node -| wg robot.north);
\draw [very thick,densely dotted,color=blue] (h264 robot -| wg robot.south) -- (h264 robot -| wg cloud.north);
\draw [thick,color=black] (robot control node -| wg robot.south) -- (robot control node -| wg cloud.north);
\draw [very thick,densely dotted,blue] (wg cloud);

%
%

\draw [very thick,densely dotted,color=blue] ([yshift = 20pt] wg cloud.south) edge[out=0, in=180] (codec cloud.north);
\draw [thick,color=black] ( [yshift = 6pt] wg cloud.south) edge[out=0, in=180] (grasp node.west);
\draw [thick,color=black] ([yshift=-6pt] wg cloud.south) edge [out=0, in=180] (planner node.west);
\draw [thick,color=black] ([yshift=-20pt] wg cloud.south) edge [out=0, in=180] (foxglove node.west);

\draw [thick,color=black] (codec cloud.south) -- (slam node);
\draw [thick,densely dotted,->] (fogros2) -- (api server);
\draw [thick,densely dotted, ->] ([xshift=15pt] fogros2.south) -- ([xshift=3pt] wg robot.north east);
\draw [thick,densely dotted] ([xshift=-1pt]api server.south) edge [out=-90, in=90] (wg cloud.east);


%
\node [rosblock, below=35pt of robot control node.south west, anchor = south west, text width = 11pt, minimum height=11pt, fill=cyan, xshift =0.5pt] (grey block) {};
\node [rosblock, below=1pt of grey block.south, text width = 11pt, minimum height=11pt, fill=green] (green block) {};
\node [rosblock, below=1pt of green block.south, text width = 11pt, minimum height=11pt, fill=yellow] (yellow block) {};
\node [rosblock, below=1pt of yellow block.south, text width = 11pt, minimum height=11pt, fill=blue!30] (blue block) {};

\draw [very thick,black] ([yshift = -12pt, xshift = -1pt] blue block.east) edge[out=0, in=180] ([xshift = 1pt, yshift = -12pt] blue block.west);
\draw [thick,color=black,densely dotted] ([yshift = -20pt, xshift = -1pt] blue block.east) edge[out=0, in=180] ([xshift = 1pt, yshift = -20pt] blue block.west);
\draw [very thick,densely dotted,blue] ([yshift = -28pt, xshift = -1pt] blue block.east) edge[out=0, in=180] ([xshift = 1pt, yshift = -28pt] blue block.west);


\node [below=23 pt of robot control node.south, xshift=11pt] { \scriptsize Infrastructure };
%
\node [below=35 pt of robot control node.south, xshift=25pt] { \scriptsize Networking component };
\node [below=48 pt of robot control node.south, xshift=12pt] { \scriptsize ROS 2 Nodes };
\node [below=60 pt of robot control node.south, xshift=15pt] { \scriptsize Virtual machine };

\node [below=88 pt of robot control node.south, xshift=28pt] (compressed){ \scriptsize Compressed video frame};
\node [below=71 pt of robot control node.south, xshift=23pt] { \scriptsize DDS Communication };
\node [below=80 pt of robot control node.south, xshift=12pt] (config){ \scriptsize Configuration };
%

%
   
   
%
\node[below=40pt of foxglove node.south, rounded corners, draw=black, fill=white, text width=38pt, minimum height=34pt] (computer border) {};
\node[below=4pt of computer border.north, anchor=north, text width=32pt, minimum height=24.5pt, rounded corners=1pt, draw=black, fill=white] (computer screen) {};
\node[below=2pt of computer screen.north, anchor=north, inner sep=0pt] { \includegraphics[width=32pt, bb=0 0 450 295]{image/foxglove_screen_3_zoom.png} };
\node[below=-1pt of computer screen.north, anchor=north, color=black] { \tiny http://10.0.0.26/ };
\draw [thick] (foxglove node) edge [->, bend right=10] node [xshift=-8pt, yshift=3pt, rotate=30] (http){ \scriptsize http } (computer border);


%
%
%
   
%
\begin{pgfonlayer}{background}
\node[below=4pt of computer border.south, anchor=south, regular polygon, regular polygon sides=3, fill=white, draw=black, rounded corners=1pt] (computer stand) {};
\node [fit=(computer border)(computer stand),draw=black,dashed, thick, inner xsep=3pt, inner ysep=3pt, yshift=0pt, xshift=0pt] {};

\node [fit=(grey block)(compressed) (config), draw=black, rounded corners, inner sep=1pt, xshift=-2, yshift=2pt] (legend) {};

  \node [fit=(kubernetes)(api server)(wg cloud), draw=black, rounded corners, fill=black!10, inner sep=2pt] (k8s) {};
  \node [fit=(vm1)(grasp node) (slam node), draw=black, rounded corners, fill=blue!30, inner sep=2pt] (vm1 box) {};
  \node [fit=(vm2)(planner node) (foxglove node), draw=black, rounded corners, fill=blue!30, inner sep=2pt] (vm2 box) {};
  \node [fit=(wg cloud)(vm1)(vm2 box), inner sep=1pt, xshift=-3pt, yshift=-4pt] (vpc) {};
%

  \node [fit=(fogros2)(robot control node) (wg robot),draw=black,rounded corners,fill=blue!30] (robot) {};
  \node [below=0pt of robot.north west, anchor=north west] { Robot };

  \node ([yshift=19pt] robot.north west |- vm1 box.north) {} rectangle ([xshift=8pt, yshift=-18pt] vm2 box.south east);
  
  
%
%
%
%
 
  
%
  \path [draw]
      ([shift=(210:8pt)]vpc.210)
      to [bend left=80]
      ([shift=(160:8pt)]vpc.160)
      to [bend left=80]
      ([shift=(140:12pt)]vpc.140)
      to [bend left=60]
      ([shift=(110:6pt)]vpc.110)
      to [bend left=60]
      ([shift=(70:8pt)]vpc.70)
      to [bend left=60]
      ([shift=(50:8pt)]vpc.50)
      to [bend left=60]
      ([shift=(0:8pt)]vpc.0)
      to [bend left=60]
      ([shift=(320:8pt)]vpc.320)
      to [bend left=60]
      ([shift=(290:6pt)]vpc.290)
      to [bend left=60]
      ([shift=(260:8pt)]vpc.260)
      to [bend left=60]
      ([shift=(240:8pt)]vpc.240)
      to [bend left=60]
      cycle;


  \draw [thick,densely dotted] ([yshift=3pt] api server.east) edge [out=0, in=180] (vm1 -| vm1 box.west);
  \draw [thick,densely dotted] ([yshift=-3pt] api server.east) edge [out=0, in=180] (vm2 -| vm2 box.west);

\end{pgfonlayer}

\end{tikzpicture}

%
%
%
%
%

%

%
%
%

%
